Tilt in quadratic gravity II

We investigate a tilted fluid component on a Bianchi V geometry in the theories of General Relativity (GR) and Quadratic Gravity (QG). The main objective of this work is the study of how the properties of matter can modify the future evolution of the attractors and their consequences on the regions of initial conditions of the solutions. As is well known, QG contains the Ruzmaikina-Ruzmaikin (RR) solution. This solution describes the slow-roll regime of Starobinsky's inflationary model, which is currently the best one due to the excellent agreement with Cosmic Microwave Background Radiation (CMBR) data. In QG, we found universes that can be attracted to the RR solution or recollapse toward the isotropic singularity attractor. If the Equation of State (EoS) parameter is ultra-radiative w>1/3, the tilt variable increases both in RR and Milne for QG or GR, respectively. In both cases, the fluid expansion and acceleration diverge, while the vorticity initially increases and then decreases to zero.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

